Characterization of optical systems for the ALPS II experiment

ALPS II is a light shining through a wall style experiment that will use the principle of resonant enhancement to boost the conversion and reconversion probabilities of photons to relativistic WISPs. This will require the use of long baseline low-loss optical cavities. Very high power build up factors in the cavities must be achieved in order to reach the design sensitivity of ALPS II. This necessitates a number of different sophisticated optical and control systems to maintain the resonance and ensure maximal coupling between the laser and the cavity. In this paper we report on the results of the characterization of these optical systems with a 20 m cavity and discuss the results in the context of ALPS II.

==> figures/fullFINALsmall.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fullFINALsmall.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.33070866bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.432)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/fullFINALsmall.eps}}%
    \put(0.01449547,0.3884262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Table 1}}}%
    \put(0.90464377,0.3913453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Table 2}}}%
    \put(0.21904579,0.21750923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small AOM}}}%
    \put(0.14519993,0.14957195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small EOM}}}%
    \put(0.55040267,0.23528198){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small PZT$_1$}}}%
    \put(0.70803148,0.03143466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small PD$_{\rm o}$}}}%
    \put(0.94905622,0.10515434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small PD$_{\rm t}$}}}%
    \put(0.05012748,0.14088037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small NPRO}}}%
    \put(0.285677199,0.14053015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Amplifier}}}%
    \put(0.55412547,0.31851494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small QPD$_1$}}}%
    \put(0.71050000,0.31979004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small  QPD$_2$}}}%
    \put(0.55378105,0.09201231){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small PZT$_2$}}}%
    \put(0.80091883,0.04370092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large 20\,m Cavity}}}%
    \put(0.26075795,0.07105173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Power stabilization}}}%
    \put(0.26171937,0.04281366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small control electronics}}}%
    \put(0.25354908,0.36794566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small }}}%
    \put(0.24554908,0.35133677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Frequency \& alignment}}}%
    \put(0.27054908,0.31972788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small control electronics}}}%
    \put(0.62876005,0.06824435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small PD$_{\rm i}$}}}%
    \put(0.390,0.24006507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Faraday}}}%
    \put(0.392,0.21629459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Isolator}}}%
  \end{picture}%
\endgroup%

